Binomial sequences over prime fields

The binary binomial sequences correspond to the diagonals of the Pascal's triangle modulo 2. They have interesting properties such as they form a basis of the linear space of all binary sequences with period a power of 2. Other properties of these sequences (period, linear complexity, construction rules or relations among different binomial sequences) have been deeply analysed in detail previously. In this work, we study the binomial $p$-ary sequences for a prime $p$, its intrinsic characteristic and formation rules. We also prove that the family of $p$-ary sequences with period a power of $p$ form a vector space over $\mathbb{F}_p$ and that the family of binomial $p$-ary sequences is a basis of this space.

==> triang3.tex <==

% \begin{center}
%     \begin{tikzpicture}[scale=0.7]
% \phantom{\draw (0,0) circle (0.5);}

% %------------------
% \draw [ color=black, fill=black!20](0,0)--(-0.5,-0.87)--(0.5,-0.87)--cycle;

% %fila 2
% \draw [color=black, fill=black!20](0.5,-0.87)--(0,-1.74)--(1,-1.74)--cycle;
% \draw [color=black, fill=black!20](-0.5,-0.87)--(0,-1.74)--(-1,-1.74)--cycle;

% %fila 3
% \draw [color=black, fill=black!20](-1,-1.74)--(-1.5, -2.61)--(-0.5,-2.61)--cycle;
% \draw [color=black, fill=blue!20](-0.5,-2.61)--(-0, -1.74)--(0.5,-2.61)--cycle;%de en medio de la fila 3
% \draw [color=black, fill=black!20](1,-1.74)--(1.5, -2.61)--(0.5,-2.61)--cycle;




% %fila 4
% \draw [color=black, fill=black!20](1.5, -2.61)--(2,-3.48)--(1,-3.48)--cycle;
% %\draw [color=black, fill=black!20](0.5, -2.61)--(1,-3.48)--(0,-3.48)--cycle;
% %\draw [color=black, fill=black!20](-0.5, -2.61)--(-1,-3.48)--(0,-3.48)--cycle;
% \draw [color=black, fill=black!20](-1.5, -2.61)--(-2,-3.48)--(-1,-3.48)--cycle;
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %fila 5
%  \draw [ color=black, fill=black!20](-2,-3.48)--(-2.5,-4.35)--(-1.5,-4.35)--cycle; %1
%   \draw [ color=black, fill=black!20](-1,-3.48)--(-1.5,-4.35)--(-0.5,-4.35)--cycle; %1
%    \draw [ color=black, fill=black!20](1,-3.48)--(0.5,-4.35)--(1.5,-4.35)--cycle; %1
% \draw [ color=black, fill=black!20](2,-3.48)--(2.5,-4.35)--(1.5,-4.35)--cycle; %1


% %fila 6
% \draw [color=black, fill=black!20](-2.5,-4.35)--(-2,-5.22)--(-3,-5.22)--cycle; %1
% \draw [color=black, fill=blue!20](-1.5,-4.35)--(-2,-5.22)--(-1,-5.22)--cycle; %2
% \draw [color=black, fill=black!20](-0.5,-4.35)--(-1,-5.22)--(0,-5.22)--cycle; %1
% \draw [color=black, fill=black!20](0.5,-4.35)--(0,-5.22)--(1,-5.22)--cycle; %1
% \draw [color=black, fill=blue!20](1.5,-4.35)--(2,-5.22)--(1,-5.22)--cycle; %2
% \draw [color=black, fill=black!20](2.5,-4.35)--(2,-5.22)--(3,-5.22)--cycle; %1



% %fila 7
% \draw [color=black, fill=black!20](-3,-5.22)--(-3.5, -6.09)--(-2.5,-6.09)--cycle; %1
% %\draw [color=black, fill=black!20](-1,-5.22)--(-0.5, -6.09)--(-1.5,-6.09)--cycle; %0
% \draw [color=black, fill=blue!20](0,-5.22)--(0.5, -6.09)--(-0.5,-6.09)--cycle; %2
% %\draw [color=black, fill=black!20](1,-5.22)--(0.5, -6.09)--(1.5,-6.09)--cycle; %0
% \draw [color=black, fill=black!20](3,-5.22)--(3.5, -6.09)--(2.5,-6.09)--cycle; %1

% %ultiam fila 8
% \draw [color=black, fill=black!20](-3.5, -6.09)--(-4,-6.96)--(-3,-6.96)--cycle; %1
% \draw [color=black, fill=black!20](-2.5, -6.09)--(-3,-6.96)--(-2,-6.96)--cycle; %1
% %\draw [color=black, fill=black!20](-1.5, -6.09)--(-1,-6.96)--(-2,-6.96)--cycle; %0
% \draw [color=black, fill=blue!20](-0.5, -6.09)--(0,-6.96)--(-1,-6.96)--cycle; %2
% \draw [color=black, fill=blue!20](0.5, -6.09)--(0,-6.96)--(1,-6.96)--cycle; %2
% %\draw [color=black, fill=black!20](1.5, -6.09)--(1,-6.96)--(2,-6.96)--cycle; %0
% \draw [color=black, fill=black!20](2.5, -6.09)--(3,-6.96)--(2,-6.96)--cycle;
% \draw [color=black, fill=black!20](3.5, -6.09)--(4,-6.96)--(3,-6.96)--cycle;


% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%nodos
% \draw (0,-0.46) node [scale=0.65] {1};

% \draw (0.5,-1.4) node [scale=0.65] {1};
% \draw (-0.5,-1.4) node [scale=0.65] {1};

% \draw (1,-2.23) node [scale=0.65] {1};\draw (0,-2.23) node [scale=0.65] {2};
% \draw (-1,-2.23) node [scale=0.65] {1};

% \draw (1.5,-3.12) node [scale=0.65] {1};\draw (0.5,-3.12) node [scale=0.65] {0};
% \draw (-1.5,-3.12) node [scale=0.65] {1};\draw (-0.5,-3.12) node [scale=0.65] {0};

% \draw (2,-4.01) node [scale=0.65] {1};\draw (1,-4.01) node [scale=0.65] {1};\draw (-1,-4.01) node [scale=0.65] {1};
% \draw (-2,-4.01) node [scale=0.65] {1};\draw (0,-4.01) node [scale=0.65] {0};

% \draw (2.5,-4.9) node [scale=0.65] {1};\draw (0.5,-4.9) node [scale=0.65] {1};
% \draw (-2.5,-4.9) node [scale=0.65] {1};\draw (-0.5,-4.9) node [scale=0.65] {1};
% \draw (1.5,-4.9) node [scale=0.65] {2};
% \draw (-1.5,-4.9) node [scale=0.65] {2};

% \draw (3,-5.79) node [scale=0.65] {1};\draw (-0,-5.79) node [scale=0.65] {2};
% \draw (-3,-5.79) node [scale=0.65] {1};\draw (2,-5.79) node [scale=0.65] {0};\draw (-2,-5.79) node [scale=0.65] {0};
% \draw (-1,-5.79) node [scale=0.65] {0};
% \draw (1,-5.79) node [scale=0.65] {0};

% \draw (3.5,-6.68) node [scale=0.65] {1};
% \draw (-3.5,-6.68) node [scale=0.65] {1};
% \draw (-2.5,-6.68) node [scale=0.65] {1};
% \draw (-1.5,-6.68) node [scale=0.65] {0};
% \draw (-0.5,-6.68) node [scale=0.65] {2};
% \draw (0.5,-6.68) node [scale=0.65] {2};
% \draw (1.5,-6.68) node [scale=0.65] {0};
% \draw (2.5,-6.68) node [scale=0.65] {1};


% %
% % nueva fila (fila 9)
% \draw [color=black, fill=black!20](-4,-6.96)--(-4.5,-7.83)--(-3.5,-7.83)--cycle; %1
% % \draw [color=black, fill=black!20](-3,-6.96)--(-3.5,-7.83)--(-2.5,-7.83)--cycle; %0
% % \draw [color=black, fill=black!20](-2,-6.96)--(-2.5,-7.83)--(-1.5,-7.83)--cycle; %0
% % \draw [color=black, fill=black!20](-1,-6.96)--(-1.5,-7.83)--(-0.5,-7.83)--cycle; %0
% % \draw [color=black, fill=black!20](0,-6.96)--(-0.5,-7.83)--(0.5,-7.83)--cycle; %0
% % \draw [color=black, fill=black!20](1,-6.96)--(0.5,-7.83)--(1.5,-7.83)--cycle; %0
% % \draw [color=black, fill=black!20](2,-6.96)--(1.5,-7.83)--(2.5,-7.83)--cycle; %0
% % \draw [color=black, fill=black!20](3,-6.96)--(2.5,-7.83)--(3.5,-7.83)--cycle; %0
% \draw [color=black, fill=black!20](4,-6.96)--(3.5,-7.83)--(4.5,-7.83)--cycle; %1


% %\draw (-1,-6.96)--(-1.5,-7.83)--(-2,-6.96);
% %\draw (2,-6.96)--(1.5,-7.83)--(1,-6.96);

% % nodos fila nueva ajustados
% \draw (-4,-7.5) node [scale=0.65] {1};
% \draw (-3,-7.5) node [scale=0.65] {0};
% \draw (-2,-7.5) node [scale=0.65] {0};
% \draw (-1,-7.5) node [scale=0.65] {0};
% \draw (0,-7.5) node [scale=0.65] {0};
% \draw (1,-7.5) node [scale=0.65] {0};
% \draw (2,-7.5) node [scale=0.65] {0};
% \draw (3,-7.5) node [scale=0.65] {0};
% \draw (4,-7.5) node [scale=0.65] {1};

% %%
% % nueva fila (fila 10)
% \draw [color=black, fill=black!20](-4.5,-7.83)--(-5,-8.7)--(-4,-8.7)--cycle; %1
% \draw [color=black, fill=black!20](-3.5,-7.83)--(-4,-8.7)--(-3,-8.7)--cycle; %1
% % \draw [color=black, fill=blue!20](-2.5,-7.83)--(-3,-8.7)--(-2,-8.7)--cycle; %2
% % \draw [color=black, fill=black!20](-1.5,-7.83)--(-2,-8.7)--(-1,-8.7)--cycle; %1
% % \draw [color=black, fill=black!20](-0.5,-7.83)--(-1,-8.7)--(0,-8.7)--cycle; %1
% % \draw [color=black, fill=black!20](0.5,-7.83)--(0,-8.7)--(1,-8.7)--cycle; %1
% % \draw [color=black, fill=black!20](1.5,-7.83)--(1,-8.7)--(2,-8.7)--cycle; %1
% % \draw [color=black, fill=blue!20](2.5,-7.83)--(2,-8.7)--(3,-8.7)--cycle; %2
% \draw [color=black, fill=black!20](3.5,-7.83)--(3,-8.7)--(4,-8.7)--cycle; %0
% \draw [color=black, fill=black!20](4.5,-7.83)--(4,-8.7)--(5,-8.7)--cycle; %1

% % nodos fila nueva ajustados
% \draw (-4.5,-8.3) node [scale=0.65] {1};
% \draw (-3.5,-8.3) node [scale=0.65] {1};
% \draw (-2.5,-8.3) node [scale=0.65] {0};
% \draw (-1.5,-8.3) node [scale=0.65] {0};
% \draw (-0.5,-8.3) node [scale=0.65] {0};
% \draw (0.5,-8.3) node [scale=0.65] {0};
% \draw (1.5,-8.3) node [scale=0.65] {0};
% \draw (2.5,-8.3) node [scale=0.65] {0};
% \draw (3.5,-8.3) node [scale=0.65] {1};
% \draw (4.5,-8.3) node [scale=0.65] {1};


% %%%


% % nueva fila (fila 11)
% \draw [color=black, fill=black!20](-5,-8.7)--(-5.5,-9.57)--(-4.5,-9.57)--cycle; %1
% \draw [color=black, fill=blue!20](-4,-8.7)--(-4.5,-9.57)--(-3.5,-9.57)--cycle; %2
% \draw [color=black, fill=black!20](-3,-8.7)--(-3.5,-9.57)--(-2.5,-9.57)--cycle; %1
% %\draw [color=black, fill=black!20](-2,-8.7)--(-2.5,-9.57)--(-1.5,-9.57)--cycle; %0
% %\draw [color=black, fill=blue!20](-1,-8.7)--(-1.5,-9.57)--(-0.5,-9.57)--cycle; %0
% %\draw [color=black, fill=black!20](0,-8.7)--(-0.5,-9.57)--(0.5,-9.57)--cycle; %0
% %\draw [color=black, fill=blue!20](1,-8.7)--(0.5,-9.57)--(1.5,-9.57)--cycle; %0
% %\draw [color=black, fill=black!20](2,-8.7)--(1.5,-9.57)--(2.5,-9.57)--cycle; %0
% \draw [color=black, fill=black!20](3,-8.7)--(2.5,-9.57)--(3.5,-9.57)--cycle; %1
% \draw [color=black, fill=blue!20](4,-8.7)--(3.5,-9.57)--(4.5,-9.57)--cycle; %2
% \draw [color=black, fill=black!20](5,-8.7)--(4.5,-9.57)--(5.5,-9.57)--cycle; %1

% % nodos fila nueva ajustados
% \draw (-5,-9.2) node [scale=0.65] {1};
% \draw (-4,-9.2) node [scale=0.65] {2};
% \draw (-3,-9.2) node [scale=0.65] {1};
% \draw (-2,-9.2) node [scale=0.65] {0};
% \draw (-1,-9.2) node [scale=0.65] {0};
% \draw (0,-9.2) node [scale=0.65] {0};
% \draw (1,-9.2) node [scale=0.65] {0};
% \draw (2,-9.2) node [scale=0.65] {0};
% \draw (3,-9.2) node [scale=0.65] {1};
% \draw (4,-9.2) node [scale=0.65] {2};
% \draw (5,-9.2) node [scale=0.65] {1};

% %%%fila 12


% % nueva fila (fila 13)
% \draw [color=black, fill=black!20](-5.5,-9.57)--(-6,-10.44)--(-5,-10.44)--cycle; %1
% %\draw [color=black, fill=blue!20](-4.5,-9.57)--(-5,-10.44)--(-4,-10.44)--cycle; %0
% %\draw [color=black, fill=black!20](-3.5,-9.57)--(-4,-10.44)--(-3,-10.44)--cycle; %0
% \draw [color=black, fill=black!20](-2.5,-9.57)--(-3,-10.44)--(-2,-10.44)--cycle; %1
% %\draw [color=black, fill=black!20](-1.5,-9.57)--(-2,-10.44)--(-1,-10.44)--cycle; %0
% %\draw [color=black, fill=black!20](-0.5,-9.57)--(-1,-10.44)--(0,-10.44)--cycle; %0
% %\draw [color=black, fill=black!20](0.5,-9.57)--(0,-10.44)--(1,-10.44)--cycle; %0
% %\draw [color=black, fill=black!20](1.5,-9.57)--(1,-10.44)--(2,-10.44)--cycle; %0
% \draw [color=black, fill=black!20](2.5,-9.57)--(2,-10.44)--(3,-10.44)--cycle; %1
% %\draw [color=black, fill=black!20](3.5,-9.57)--(3,-10.44)--(4,-10.44)--cycle; %0
% %\draw [color=black, fill=blue!20](4.5,-9.57)--(4,-10.44)--(5,-10.44)--cycle; %0
% \draw [color=black, fill=black!20](5.5,-9.57)--(5,-10.44)--(6,-10.44)--cycle; %1


% % nodos fila nueva ajustados
% \draw (-5.5,-10.06) node [scale=0.65] {1};
% \draw (-4.5,-10.06) node [scale=0.65] {0};
% \draw (-3.5,-10.06) node [scale=0.65] {0};
% \draw (-2.5,-10.06) node [scale=0.65] {1};
% \draw (-1.5,-10.06) node [scale=0.65] {0};
% \draw (-0.5,-10.06) node [scale=0.65] {0};
% \draw (0.5,-10.06) node [scale=0.65] {0};
% \draw (1.5,-10.06) node [scale=0.65] {0};
% \draw (2.5,-10.06) node [scale=0.65] {1};
% \draw (3.5,-10.06) node [scale=0.65] {0};
% \draw (4.5,-10.06) node [scale=0.65] {0};
% \draw (5.5,-10.06) node [scale=0.65] {1};
% %$%%fila 14

% % nueva fila (fila 14)
% \draw [color=black, fill=black!20](-6,-10.44)--(-6.5,-11.31)--(-5.5,-11.31)--cycle; %1
% \draw [color=black, fill=black!20](-5,-10.44)--(-5.5,-11.31)--(-4.5,-11.31)--cycle; %1
% %\draw [color=black, fill=blue!20](-4,-10.44)--(-4.5,-11.31)--(-3.5,-11.31)--cycle; %0
% \draw [color=black, fill=black!20](-3,-10.44)--(-3.5,-11.31)--(-2.5,-11.31)--cycle; %1
% \draw [color=black, fill=black!20](-2,-10.44)--(-2.5,-11.31)--(-1.5,-11.31)--cycle; %1
% %\draw [color=black, fill=black!20](-1,-10.44)--(-1.5,-11.31)--(-0.5,-11.31)--cycle; %0
% %\draw [color=black, fill=blue!20](0,-10.44)--(-0.5,-11.31)--(0.5,-11.31)--cycle; %0
% %\draw [color=black, fill=blue!20](1,-10.44)--(0.5,-11.31)--(1.5,-11.31)--cycle; %0
% \draw [color=black, fill=black!20](2,-10.44)--(1.5,-11.31)--(2.5,-11.31)--cycle; %1
% \draw [color=black, fill=black!20](3,-10.44)--(2.5,-11.31)--(3.5,-11.31)--cycle; %1
% %\draw [color=black, fill=blue!20](4,-10.44)--(3.5,-11.31)--(4.5,-11.31)--cycle; %0
% \draw [color=black, fill=black!20](5,-10.44)--(4.5,-11.31)--(5.5,-11.31)--cycle; %1
% \draw [color=black, fill=black!20](6,-10.44)--(5.5,-11.31)--(6.5,-11.31)--cycle; %1

% % nodos fila nueva ajustados
% \draw (-6,-10.93) node [scale=0.65] {1};
% \draw (-5,-10.93) node [scale=0.65] {1};
% \draw (-4,-10.93) node [scale=0.65] {0};
% \draw (-3,-10.93) node [scale=0.65] {1};
% \draw (-2,-10.93) node [scale=0.65] {1};
% \draw (-1,-10.93) node [scale=0.65] {0};
% \draw (0,-10.93) node [scale=0.65] {0};
% \draw (1,-10.93) node [scale=0.65] {0};
% \draw (2,-10.93) node [scale=0.65] {1};
% \draw (3,-10.93) node [scale=0.65] {1};
% \draw (4,-10.93) node [scale=0.65] {0};
% \draw (5,-10.93) node [scale=0.65] {1};
% \draw (6,-10.93) node [scale=0.65] {1};


%  %Fila 15

%  % nueva fila (fila 14)
% \draw [color=black, fill=black!20](-6,-10.44)--(-6.5,-11.31)--(-5.5,-11.31)--cycle; %1
% \draw [color=black, fill=black!20](-5,-10.44)--(-5.5,-11.31)--(-4.5,-11.31)--cycle; %14
% %\draw [color=black, fill=black!20](-4,-10.44)--(-4.5,-11.31)--(-3.5,-11.31)--cycle; %91
% \draw [color=black, fill=black!20](-3,-10.44)--(-3.5,-11.31)--(-2.5,-11.31)--cycle; %364
% \draw [color=black, fill=black!20](-2,-10.44)--(-2.5,-11.31)--(-1.5,-11.31)--cycle; %1001
% %\draw [color=black, fill=black!20](-1,-10.44)--(-1.5,-11.31)--(-0.5,-11.31)--cycle; %2002
% %\draw [color=black, fill=black!20](0,-10.44)--(-0.5,-11.31)--(0.5,-11.31)--cycle; %3003
% %\draw [color=black, fill=black!20](1,-10.44)--(0.5,-11.31)--(1.5,-11.31)--cycle; %3432
% \draw [color=black, fill=black!20](2,-10.44)--(1.5,-11.31)--(2.5,-11.31)--cycle; %3003
% \draw [color=black, fill=black!20](3,-10.44)--(2.5,-11.31)--(3.5,-11.31)--cycle; %2002
% %\draw [color=black, fill=black!20](4,-10.44)--(3.5,-11.31)--(4.5,-11.31)--cycle; %1001
% \draw [color=black, fill=black!20](5,-10.44)--(4.5,-11.31)--(5.5,-11.31)--cycle; %364
% \draw [color=black, fill=black!20](6,-10.44)--(5.5,-11.31)--(6.5,-11.31)--cycle; %91

% % nodos fila nueva ajustados
% \draw (-6,-10.93) node [scale=0.65] {1};
% \draw (-5,-10.93) node [scale=0.65] {1};
% \draw (-4,-10.93) node [scale=0.65] {0};
% \draw (-3,-10.93) node [scale=0.65] {1};
% \draw (-2,-10.93) node [scale=0.65] {1};
% \draw (-1,-10.93) node [scale=0.65] {0};
% \draw (0,-10.93) node [scale=0.65] {0};
% \draw (1,-10.93) node [scale=0.65] {0};
% \draw (2,-10.93) node [scale=0.65] {1};
% \draw (3,-10.93) node [scale=0.65] {1};
% \draw (4,-10.93) node [scale=0.65] {0};
% \draw (5,-10.93) node [scale=0.65] {1};
% \draw (6,-10.93) node [scale=0.65] {1};

% \end{tikzpicture}
% \end{center}




\begin{center}
    \begin{tikzpicture}[scale=0.5]
\phantom{\draw (0,0) circle (0.5);}

%------------------
%fila 1 
\draw [ color=black, fill=black!20](0,0)--(-0.5,-0.87)--(0.5,-0.87)--cycle;

%fila 2
\draw [color=black, fill=black!20](0.5,-0.87)--(0,-1.74)--(1,-1.74)--cycle;
\draw [color=black, fill=black!20](-0.5,-0.87)--(0,-1.74)--(-1,-1.74)--cycle;

%fila 3
\draw [color=black, fill=black!20](-1,-1.74)--(-1.5, -2.61)--(-0.5,-2.61)--cycle;
\draw [color=black, fill=blue!20](-0.5,-2.61)--(-0, -1.74)--(0.5,-2.61)--cycle;%de en medio de la fila 3
\draw [color=black, fill=black!20](1,-1.74)--(1.5, -2.61)--(0.5,-2.61)--cycle;




%fila 4
\draw [color=black, fill=black!20](1.5, -2.61)--(2,-3.48)--(1,-3.48)--cycle;
%\draw [color=black, fill=black!20](0.5, -2.61)--(1,-3.48)--(0,-3.48)--cycle;
%\draw [color=black, fill=black!20](-0.5, -2.61)--(-1,-3.48)--(0,-3.48)--cycle;
\draw [color=black, fill=black!20](-1.5, -2.61)--(-2,-3.48)--(-1,-3.48)--cycle;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fila 5
 \draw [ color=black, fill=black!20](-2,-3.48)--(-2.5,-4.35)--(-1.5,-4.35)--cycle; %1
  \draw [ color=black, fill=black!20](-1,-3.48)--(-1.5,-4.35)--(-0.5,-4.35)--cycle; %1
   \draw [ color=black, fill=black!20](1,-3.48)--(0.5,-4.35)--(1.5,-4.35)--cycle; %1
\draw [ color=black, fill=black!20](2,-3.48)--(2.5,-4.35)--(1.5,-4.35)--cycle; %1


%fila 6
\draw [color=black, fill=black!20](-2.5,-4.35)--(-2,-5.22)--(-3,-5.22)--cycle; %1
\draw [color=black, fill=blue!20](-1.5,-4.35)--(-2,-5.22)--(-1,-5.22)--cycle; %2
\draw [color=black, fill=black!20](-0.5,-4.35)--(-1,-5.22)--(0,-5.22)--cycle; %1
\draw [color=black, fill=black!20](0.5,-4.35)--(0,-5.22)--(1,-5.22)--cycle; %1
\draw [color=black, fill=blue!20](1.5,-4.35)--(2,-5.22)--(1,-5.22)--cycle; %2
\draw [color=black, fill=black!20](2.5,-4.35)--(2,-5.22)--(3,-5.22)--cycle; %1



%fila 7
\draw [color=black, fill=black!20](-3,-5.22)--(-3.5, -6.09)--(-2.5,-6.09)--cycle; %1
%\draw [color=black, fill=black!20](-1,-5.22)--(-0.5, -6.09)--(-1.5,-6.09)--cycle; %0
\draw [color=black, fill=blue!20](0,-5.22)--(0.5, -6.09)--(-0.5,-6.09)--cycle; %2
%\draw [color=black, fill=black!20](1,-5.22)--(0.5, -6.09)--(1.5,-6.09)--cycle; %0
\draw [color=black, fill=black!20](3,-5.22)--(3.5, -6.09)--(2.5,-6.09)--cycle; %1

%ultiam fila 8
\draw [color=black, fill=black!20](-3.5, -6.09)--(-4,-6.96)--(-3,-6.96)--cycle; %1
\draw [color=black, fill=black!20](-2.5, -6.09)--(-3,-6.96)--(-2,-6.96)--cycle; %1
%\draw [color=black, fill=black!20](-1.5, -6.09)--(-1,-6.96)--(-2,-6.96)--cycle; %0
\draw [color=black, fill=blue!20](-0.5, -6.09)--(0,-6.96)--(-1,-6.96)--cycle; %2
\draw [color=black, fill=blue!20](0.5, -6.09)--(0,-6.96)--(1,-6.96)--cycle; %2
%\draw [color=black, fill=black!20](1.5, -6.09)--(1,-6.96)--(2,-6.96)--cycle; %0
\draw [color=black, fill=black!20](2.5, -6.09)--(3,-6.96)--(2,-6.96)--cycle;
\draw [color=black, fill=black!20](3.5, -6.09)--(4,-6.96)--(3,-6.96)--cycle;


%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%nodos
\draw (0,-0.46) node [scale=0.65] {1};

\draw (0.5,-1.4) node [scale=0.65] {1};
\draw (-0.5,-1.4) node [scale=0.65] {1};

\draw (1,-2.23) node [scale=0.65] {1};\draw (0,-2.23) node [scale=0.65] {2};
\draw (-1,-2.23) node [scale=0.65] {1};

\draw (1.5,-3.12) node [scale=0.65] {1};\draw (0.5,-3.12) node [scale=0.65] {0};
\draw (-1.5,-3.12) node [scale=0.65] {1};\draw (-0.5,-3.12) node [scale=0.65] {0};

\draw (2,-4.01) node [scale=0.65] {1};\draw (1,-4.01) node [scale=0.65] {1};\draw (-1,-4.01) node [scale=0.65] {1};
\draw (-2,-4.01) node [scale=0.65] {1};\draw (0,-4.01) node [scale=0.65] {0};

\draw (2.5,-4.9) node [scale=0.65] {1};\draw (0.5,-4.9) node [scale=0.65] {1};
\draw (-2.5,-4.9) node [scale=0.65] {1};\draw (-0.5,-4.9) node [scale=0.65] {1};
\draw (1.5,-4.9) node [scale=0.65] {2};
\draw (-1.5,-4.9) node [scale=0.65] {2};

\draw (3,-5.79) node [scale=0.65] {1};\draw (-0,-5.79) node [scale=0.65] {2};
\draw (-3,-5.79) node [scale=0.65] {1};\draw (2,-5.79) node [scale=0.65] {0};\draw (-2,-5.79) node [scale=0.65] {0};
\draw (-1,-5.79) node [scale=0.65] {0};
\draw (1,-5.79) node [scale=0.65] {0};

\draw (3.5,-6.68) node [scale=0.65] {1};
\draw (-3.5,-6.68) node [scale=0.65] {1};
\draw (-2.5,-6.68) node [scale=0.65] {1};
\draw (-1.5,-6.68) node [scale=0.65] {0};
\draw (-0.5,-6.68) node [scale=0.65] {2};
\draw (0.5,-6.68) node [scale=0.65] {2};
\draw (1.5,-6.68) node [scale=0.65] {0};
\draw (2.5,-6.68) node [scale=0.65] {1};


%
% nueva fila (fila 9)
\draw [color=black, fill=black!20](-4,-6.96)--(-4.5,-7.83)--(-3.5,-7.83)--cycle; %1
 \draw [color=black, fill=blue!20](-3,-6.96)--(-3.5,-7.83)--(-2.5,-7.83)--cycle; %2
 \draw [color=black, fill=black!20](-2,-6.96)--(-2.5,-7.83)--(-1.5,-7.83)--cycle; %1
\draw [color=black, fill=blue!20](-1,-6.96)--(-1.5,-7.83)--(-0.5,-7.83)--cycle; %2
 \draw [color=black, fill=black!20](0,-6.96)--(-0.5,-7.83)--(0.5,-7.83)--cycle; %1
  \draw [color=black, fill=blue!20](1,-6.96)--(0.5,-7.83)--(1.5,-7.83)--cycle; %2
 \draw [color=black, fill=black!20](2,-6.96)--(1.5,-7.83)--(2.5,-7.83)--cycle; %1
 \draw [color=black, fill=blue!20](3,-6.96)--(2.5,-7.83)--(3.5,-7.83)--cycle; %2
\draw [color=black, fill=black!20](4,-6.96)--(3.5,-7.83)--(4.5,-7.83)--cycle; %1


%\draw (-1,-6.96)--(-1.5,-7.83)--(-2,-6.96);
%\draw (2,-6.96)--(1.5,-7.83)--(1,-6.96);

% nodos fila nueva ajustados
\draw (-4,-7.5) node [scale=0.65] {1};
\draw (-3,-7.5) node [scale=0.65] {2};
\draw (-2,-7.5) node [scale=0.65] {1};
\draw (-1,-7.5) node [scale=0.65] {2};
\draw (0,-7.5) node [scale=0.65] {1};
\draw (1,-7.5) node [scale=0.65] {2};
\draw (2,-7.5) node [scale=0.65] {1};
\draw (3,-7.5) node [scale=0.65] {2};
\draw (4,-7.5) node [scale=0.65] {1};


%%
% nueva fila (fila 10)
\draw [color=black, fill=black!20](-4.5,-7.83)--(-5,-8.7)--(-4,-8.7)--cycle; %1
%\draw [color=black, fill=black!20](-3.5,-7.83)--(-4,-8.7)--(-3,-8.7)--cycle; %1
% \draw [color=black, fill=blue!20](-2.5,-7.83)--(-3,-8.7)--(-2,-8.7)--cycle; %2
% \draw [color=black, fill=black!20](-1.5,-7.83)--(-2,-8.7)--(-1,-8.7)--cycle; %1
% \draw [color=black, fill=black!20](-0.5,-7.83)--(-1,-8.7)--(0,-8.7)--cycle; %1
% \draw [color=black, fill=black!20](0.5,-7.83)--(0,-8.7)--(1,-8.7)--cycle; %1
% \draw [color=black, fill=black!20](1.5,-7.83)--(1,-8.7)--(2,-8.7)--cycle; %1
% \draw [color=black, fill=blue!20](2.5,-7.83)--(2,-8.7)--(3,-8.7)--cycle; %2
%\draw [color=black, fill=black!20](3.5,-7.83)--(3,-8.7)--(4,-8.7)--cycle; %0
\draw [color=black, fill=black!20](4.5,-7.83)--(4,-8.7)--(5,-8.7)--cycle; %1

% nodos fila nueva ajustados
\draw (-4.5,-8.3) node [scale=0.65] {1};
\draw (-3.5,-8.3) node [scale=0.65] {0};
\draw (-2.5,-8.3) node [scale=0.65] {0};
\draw (-1.5,-8.3) node [scale=0.65] {0};
\draw (-0.5,-8.3) node [scale=0.65] {0};
\draw (0.5,-8.3) node [scale=0.65] {0};
\draw (1.5,-8.3) node [scale=0.65] {0};
\draw (2.5,-8.3) node [scale=0.65] {0};
\draw (3.5,-8.3) node [scale=0.65] {0};
\draw (4.5,-8.3) node [scale=0.65] {1};


%%%

% nueva fila (fila 11)
\draw [color=black, fill=black!20](-5,-8.7)--(-5.5,-9.57)--(-4.5,-9.57)--cycle; %1
\draw [color=black, fill=black!20](-4,-8.7)--(-4.5,-9.57)--(-3.5,-9.57)--cycle; %1
%\draw [color=black, fill=black!20](-3,-8.7)--(-3.5,-9.57)--(-2.5,-9.57)--cycle; %1
%\draw [color=black, fill=black!20](-2,-8.7)--(-2.5,-9.57)--(-1.5,-9.57)--cycle; %0
%\draw [color=black, fill=blue!20](-1,-8.7)--(-1.5,-9.57)--(-0.5,-9.57)--cycle; %0
%\draw [color=black, fill=black!20](0,-8.7)--(-0.5,-9.57)--(0.5,-9.57)--cycle; %0
%\draw [color=black, fill=blue!20](1,-8.7)--(0.5,-9.57)--(1.5,-9.57)--cycle; %0
%\draw [color=black, fill=black!20](2,-8.7)--(1.5,-9.57)--(2.5,-9.57)--cycle; %0
%\draw [color=black, fill=black!20](3,-8.7)--(2.5,-9.57)--(3.5,-9.57)--cycle; %1
\draw [color=black, fill=black!20](4,-8.7)--(3.5,-9.57)--(4.5,-9.57)--cycle; %1
\draw [color=black, fill=black!20](5,-8.7)--(4.5,-9.57)--(5.5,-9.57)--cycle; %1

% nodos fila nueva ajustados
\draw (-5,-9.2) node [scale=0.65] {1};
\draw (-4,-9.2) node [scale=0.65] {1};
\draw (-3,-9.2) node [scale=0.65] {0};
\draw (-2,-9.2) node [scale=0.65] {0};
\draw (-1,-9.2) node [scale=0.65] {0};
\draw (0,-9.2) node [scale=0.65] {0};
\draw (1,-9.2) node [scale=0.65] {0};
\draw (2,-9.2) node [scale=0.65] {0};
\draw (3,-9.2) node [scale=0.65] {0};
\draw (4,-9.2) node [scale=0.65] {1};
\draw (5,-9.2) node [scale=0.65] {1};

%%%fila 12
 
\draw [color=black, fill=black!20](-5.5,-9.57)--(-6,-10.44)--(-5,-10.44)--cycle; %1
 \draw [color=black, fill=blue!20](-4.5,-9.57)--(-5,-10.44)--(-4,-10.44)--cycle; %2
 \draw [color=black, fill=black!20](-3.5,-9.57)--(-4,-10.44)--(-3,-10.44)--cycle; %1
%\draw [color=black, fill=black!20](-2.5,-9.57)--(-3,-10.44)--(-2,-10.44)--cycle; %0
%\draw [color=black, fill=black!20](-1.5,-9.57)--(-2,-10.44)--(-1,-10.44)--cycle; %0
%\draw [color=black, fill=black!20](-0.5,-9.57)--(-1,-10.44)--(0,-10.44)--cycle; %0
%\draw [color=black, fill=black!20](0.5,-9.57)--(0,-10.44)--(1,-10.44)--cycle; %0
%\draw [color=black, fill=black!20](1.5,-9.57)--(1,-10.44)--(2,-10.44)--cycle; %0
%\draw [color=black, fill=black!20](2.5,-9.57)--(2,-10.44)--(3,-10.44)--cycle; %0
 \draw [color=black, fill=black!20](3.5,-9.57)--(3,-10.44)--(4,-10.44)--cycle; %1
 \draw [color=black, fill=blue!20](4.5,-9.57)--(4,-10.44)--(5,-10.44)--cycle; %2
\draw [color=black, fill=black!20](5.5,-9.57)--(5,-10.44)--(6,-10.44)--cycle; %1


% nodos fila nueva ajustados
\draw (-5.5,-10.06) node [scale=0.65] {1};
\draw (-4.5,-10.06) node [scale=0.65] {2};
\draw (-3.5,-10.06) node [scale=0.65] {1};
\draw (-2.5,-10.06) node [scale=0.65] {0};
\draw (-1.5,-10.06) node [scale=0.65] {0};
\draw (-0.5,-10.06) node [scale=0.65] {0};
\draw (0.5,-10.06) node [scale=0.65] {0};
\draw (1.5,-10.06) node [scale=0.65] {0};
\draw (2.5,-10.06) node [scale=0.65] {0};
\draw (3.5,-10.06) node [scale=0.65] {1};
\draw (4.5,-10.06) node [scale=0.65] {2};
\draw (5.5,-10.06) node [scale=0.65] {1};

%fila 13

 
\draw [color=black, fill=black!20](-6,-10.44)--(-6.5,-11.31)--(-5.5,-11.31)--cycle; %1
%\draw [color=black, fill=black!20](-5,-10.44)--(-5.5,-11.31)--(-4.5,-11.31)--cycle; %0
%\draw [color=black, fill=blue!20](-4,-10.44)--(-4.5,-11.31)--(-3.5,-11.31)--cycle; %0
\draw [color=black, fill=black!20](-3,-10.44)--(-3.5,-11.31)--(-2.5,-11.31)--cycle; %1
%\draw [color=black, fill=black!20](-2,-10.44)--(-2.5,-11.31)--(-1.5,-11.31)--cycle; %0
%\draw [color=black, fill=black!20](-1,-10.44)--(-1.5,-11.31)--(-0.5,-11.31)--cycle; %0
%\draw [color=black, fill=blue!20](0,-10.44)--(-0.5,-11.31)--(0.5,-11.31)--cycle; %0
%\draw [color=black, fill=blue!20](1,-10.44)--(0.5,-11.31)--(1.5,-11.31)--cycle; %0
%\draw [color=black, fill=black!20](2,-10.44)--(1.5,-11.31)--(2.5,-11.31)--cycle; %0
\draw [color=black, fill=black!20](3,-10.44)--(2.5,-11.31)--(3.5,-11.31)--cycle; %1
%\draw [color=black, fill=blue!20](4,-10.44)--(3.5,-11.31)--(4.5,-11.31)--cycle; %0
%\draw [color=black, fill=black!20](5,-10.44)--(4.5,-11.31)--(5.5,-11.31)--cycle; %0
\draw [color=black, fill=black!20](6,-10.44)--(5.5,-11.31)--(6.5,-11.31)--cycle; %1

% nodos fila nueva ajustados
\draw (-6,-10.93) node [scale=0.65] {1};
\draw (-5,-10.93) node [scale=0.65] {0};
\draw (-4,-10.93) node [scale=0.65] {0};
\draw (-3,-10.93) node [scale=0.65] {1};
\draw (-2,-10.93) node [scale=0.65] {0};
\draw (-1,-10.93) node [scale=0.65] {0};
\draw (0,-10.93) node [scale=0.65] {0};
\draw (1,-10.93) node [scale=0.65] {0};
\draw (2,-10.93) node [scale=0.65] {0};
\draw (3,-10.93) node [scale=0.65] {1};
\draw (4,-10.93) node [scale=0.65] {0};
\draw (5,-10.93) node [scale=0.65] {0};
\draw (6,-10.93) node [scale=0.65] {1};


%fila 14

% nueva fila (fila 14)
\draw [color=black, fill=black!20](-6.5,-11.31)--(-7,-12.18)--(-6,-12.18)--cycle; %1
\draw [color=black, fill=black!20](-5.5,-11.31)--(-6,-12.18)--(-5,-12.18)--cycle; %1
%\draw [color=black, color=blue!20](-4.5,-11.31)--(-5,-12.18)--(-4,-12.18)--cycle; %0
\draw [color=black, fill=black!20](-3.5,-11.31)--(-4,-12.18)--(-3,-12.18)--cycle; %1
\draw [color=black, fill=black!20](-2.5,-11.31)--(-3,-12.18)--(-2,-12.18)--cycle; %1
%\draw [color=black, color=blue!20](-1.5,-11.31)--(-2,-12.18)--(-1,-12.18)--cycle; %0
%\draw [color=black, color=blue!20](-0.5,-11.31)--(-1,-12.18)--(0,-12.18)--cycle; %0
%\draw [color=black, fill=black!20](0.5,-11.31)--(0,-12.18)--(1,-12.18)--cycle; %0
%\draw [color=black, fill=black!20](1.5,-11.31)--(1,-12.18)--(2,-12.18)--cycle; %0
\draw [color=black, fill=black!20](2.5,-11.31)--(2,-12.18)--(3,-12.18)--cycle; %1
 \draw [color=black, fill=black!20](3.5,-11.31)--(3,-12.18)--(4,-12.18)--cycle; %1
%\draw [color=black, fill=black!20](4.5,-11.31)--(4,-12.18)--(5,-12.18)--cycle; %0
\draw [color=black, fill=black!20](5.5,-11.31)--(5,-12.18)--(6,-12.18)--cycle; %1
\draw [color=black, fill=black!20](6.5,-11.31)--(6,-12.18)--(7,-12.18)--cycle; %1

% nodos fila nueva ajustados
\draw (-6.5,-11.80) node [scale=0.65] {1};
\draw (-5.5,-11.80) node [scale=0.65] {1};
\draw (-4.5,-11.80) node [scale=0.65] {0};
\draw (-3.5,-11.80) node [scale=0.65] {1};
\draw (-2.5,-11.80) node [scale=0.65] {1};
\draw (-1.5,-11.80) node [scale=0.65] {0};
\draw (-.5,-11.80) node [scale=0.65] {0};
\draw (0.5,-11.80) node [scale=0.65] {0};
\draw (1.5,-11.80) node [scale=0.65] {0};
\draw (2.5,-11.80) node [scale=0.65] {1};
\draw (3.5,-11.80) node [scale=0.65] {1};
\draw (4.5,-11.80) node [scale=0.65] {0};
\draw (5.5,-11.80) node [scale=0.65] {1};
\draw (6.5,-11.80) node [scale=0.65] {1};

%fila 15

% nueva fila (fila 15)
\draw [color=black, fill=black!20](-7,-12.18)--(-7.5,-13.05)--(-6.5,-13.05)--cycle; %1
\draw [color=black, fill=blue!20](-6,-12.18)--(-6.5,-13.05)--(-5.5,-13.05)--cycle; %2
\draw [color=black,fill=black!20](-5,-12.18)--(-5.5,-13.05)--(-4.5,-13.05)--cycle; %1
\draw [color=black, fill=black!20](-4,-12.18)--(-4.5,-13.05)--(-3.5,-13.05)--cycle; %1
\draw [color=black, fill=blue!20](-3,-12.18)--(-3.5,-13.05)--(-2.5,-13.05)--cycle; %2
\draw [color=black,fill=black!20](-2,-12.18)--(-2.5,-13.05)--(-1.5,-13.05)--cycle; %1
%\draw [color=blue!20](-1,-12.18)--(-1.5,-13.05)--(-0.5,-13.05)--cycle; %0
%\draw [color=black, fill=black!20](0,-12.18)--(-0.5,-13.05)--(0.5,-13.05)--cycle; %0
%\draw [color=black, fill=black!20](1,-12.18)--(0.5,-13.05)--(1.5,-13.05)--cycle; %0
\draw [color=black, fill=black!20](2,-12.18)--(1.5,-13.05)--(2.5,-13.05)--cycle; %1
\draw [fill=blue!20](3,-12.18)--(2.5,-13.05)--(3.5,-13.05)--cycle; %2
\draw [color=black, fill=black!20](4,-12.18)--(3.5,-13.05)--(4.5,-13.05)--cycle; %1
\draw [color=black, fill=black!20](5,-12.18)--(4.5,-13.05)--(5.5,-13.05)--cycle; %1
\draw [color=black, fill=blue!20](6,-12.18)--(5.5,-13.05)--(6.5,-13.05)--cycle; %2
\draw [color=black, fill=black!20](7,-12.18)--(6.5,-13.05)--(7.5,-13.05)--cycle; %1

% nodos fila nueva ajustados
\draw (-7,-12.67) node [scale=0.65] {1};
\draw (-6,-12.67) node [scale=0.65] {2};
\draw (-5,-12.67) node [scale=0.65] {1};
\draw (-4,-12.67) node [scale=0.65] {1};
\draw (-3,-12.67) node [scale=0.65] {2};
\draw (-2,-12.67) node [scale=0.65] {1};
\draw (-1,-12.67) node [scale=0.65] {0};
\draw (0,-12.67) node [scale=0.65] {0};
\draw (1,-12.67) node [scale=0.65] {0};
\draw (2,-12.67) node [scale=0.65] {1};
\draw (3,-12.67) node [scale=0.65] {2};
\draw (4,-12.67) node [scale=0.65] {1};
\draw (5,-12.67) node [scale=0.65] {1};
\draw (6,-12.67) node [scale=0.65] {2};
\draw (7,-12.67) node [scale=0.65] {1};

%fila 16
 
\draw [color=black, fill=black!20](-7.5,-13.05)--(-8,-13.92)--(-7,-13.92)--cycle; %1
%\draw [color=black, fill=black!20](-6.5,-13.05)--(-7,-13.92)--(-6,-13.92)--cycle; %0
%draw [color=black, fill=black!20](-5.5,-13.05)--(-6,-13.92)--(-5,-13.92)--cycle; %0
\draw [color=black, fill=blue!20](-4.5,-13.05)--(-5,-13.92)--(-4,-13.92)--cycle; %2
%\draw [color=black, fill=black!20](-3.5,-13.05)--(-4,-13.92)--(-3,-13.92)--cycle; %0
%\draw [color=black, fill=black!20](-2.5,-13.05)--(-3,-13.92)--(-2,-13.92)--cycle; %0
\draw [color=black, fill=black!20](-1.5,-13.05)--(-2,-13.92)--(-1,-13.92)--cycle; %1
%\draw [color=black, fill=black!20](-0.5,-13.05)--(-1,-13.92)--(0,-13.92)--cycle; %0
%\draw [color=black, fill=black!20](0.5,-13.05)--(0,-13.92)--(1,-13.92)--cycle; %0
\draw [color=black, fill=black!20](1.5,-13.05)--(1,-13.92)--(2,-13.92)--cycle; %1
%\draw [color=black, fill=black!20](2.5,-13.05)--(2,-13.92)--(3,-13.92)--cycle; %0
%\draw [color=black, fill=black!20](3.5,-13.05)--(3,-13.92)--(4,-13.92)--cycle; %0
\draw [color=black, fill=blue!20](4.5,-13.05)--(4,-13.92)--(5,-13.92)--cycle; %2
%\draw [color=black, fill=black!20](5.5,-13.05)--(5,-13.92)--(6,-13.92)--cycle; %0
%\draw [color=black, fill=black!20](6.5,-13.05)--(6,-13.92)--(7,-13.92)--cycle; %0
\draw [color=black, fill=black!20](7.5,-13.05)--(7,-13.92)--(8,-13.92)--cycle; %1

% nodos fila nueva ajustados
\draw (-7.5,-13.54) node [scale=0.65] {1};
\draw (-6.5,-13.54) node [scale=0.65] {0};
\draw (-5.5,-13.54) node [scale=0.65] {0};
\draw (-4.5,-13.54) node [scale=0.65] {2};
\draw (-3.5,-13.54) node [scale=0.65] {0};
\draw (-2.5,-13.54) node [scale=0.65] {0};
\draw (-1.5,-13.54) node [scale=0.65] {1};
\draw (-0.5,-13.54) node [scale=0.65] {0};
\draw (0.5,-13.54) node [scale=0.65] {0};
\draw (1.5,-13.54) node [scale=0.65] {1};
\draw (2.5,-13.54) node [scale=0.65] {0};
\draw (3.5,-13.54) node [scale=0.65] {0};
\draw (4.5,-13.54) node [scale=0.65] {2};
\draw (5.5,-13.54) node [scale=0.65] {0};
\draw (6.5,-13.54) node [scale=0.65] {0};
\draw (7.5,-13.54) node [scale=0.65] {1};



 %%% fila 17
\draw [color=black, fill=black!20](-8,-13.92)--(-8.5,-14.79)--(-7.5,-14.79)--cycle; %1
\draw [color=black, fill=black!20](-7,-13.92)--(-7.5,-14.79)--(-6.5,-14.79)--cycle; %1
%draw [color=black, fill=black!20](-5.5,-13.05)--(-6,-14.79)--(-5,-14.79)--cycle; %0
\draw [color=black, fill=blue!20](-5,-13.92)--(-5.5,-14.79)--(-4.5,-14.79)--cycle; %2
\draw [color=black, fill=blue!20](-4,-13.92)--(-4.5,-14.79)--(-3.5,-14.79)--cycle; %2
%\draw [color=black, fill=black!20](-2.5,-13.05)--(-3,-14.79)--(-2,-14.79)--cycle; %0
\draw [color=black, fill=black!20](-2,-13.92)--(-2.5,-14.79)--(-1.5,-14.79)--cycle; %1
\draw [color=black, fill=black!20](-1,-13.92)--(-1.5,-14.79)--(-0.5,-14.79)--cycle; %1
%\draw [color=black, fill=black!20](0.5,-13.05)--(0,-14.79)--(1,-14.79)--cycle; %0
\draw [color=black, fill=black!20](1,-13.92)--(0.5,-14.79)--(1.5,-14.79)--cycle; %1
\draw [color=black, fill=black!20](2,-13.92)--(1.5,-14.79)--(2.5,-14.79)--cycle; %1
%\draw [color=black, fill=black!20](3.5,-13.05)--(3,-14.79)--(4,-14.79)--cycle; %0
\draw [color=black, fill=blue!20](4,-13.92)--(3.5,-14.79)--(4.5,-14.79)--cycle; %2
\draw [color=black, fill=blue!20](5,-13.92)--(4.5,-14.79)--(5.5,-14.79)--cycle; %2
%\draw [color=black, fill=black!20](6.5,-13.05)--(6,-14.79)--(7,-14.79)--cycle; %0
\draw [color=black, fill=black!20](7,-13.92)--(6.5,-14.79)--(7.5,-14.79)--cycle; %1
\draw [color=black, fill=black!20](8,-13.92)--(7.5,-14.79)--(8.5,-14.79)--cycle; %1

% nodos fila nueva ajustados
\draw (-8,-14.41) node [scale=0.65] {1};
\draw (-7,-14.41) node [scale=0.65] {1};
\draw (-6,-14.41) node [scale=0.65] {0};
\draw (-5,-14.41) node [scale=0.65] {2};
\draw (-4,-14.41) node [scale=0.65] {2};
\draw (-3,-14.41) node [scale=0.65] {0};
\draw (-2,-14.41) node [scale=0.65] {1};
\draw (-1,-14.41) node [scale=0.65] {1};
\draw (0,-14.41) node [scale=0.65] {0};
\draw (1,-14.41) node [scale=0.65] {1};
\draw (2,-14.41) node [scale=0.65] {1};
\draw (3,-14.41) node [scale=0.65] {0};
\draw (4,-14.41) node [scale=0.65] {2};
\draw (5,-14.41) node [scale=0.65] {2};
\draw (6,-14.41) node [scale=0.65] {0};
\draw (7,-14.41) node [scale=0.65] {1};
\draw (8,-14.41) node [scale=0.65] {1};

 %%% fila 18
\draw [color=black, fill=black!20](-8.5,-14.79)--(-9,-15.66)--(-8,-15.66)--cycle; %1
\draw [color=black, fill=blue!20](-7.5,-14.79)--(-8,-15.66)--(-7,-15.66)--cycle; %2
\draw [color=black, fill=black!20](-6.5,-14.79)--(-7,-15.66)--(-6,-15.66)--cycle; %1
\draw [color=black, fill=blue!20](-5.5,-14.79)--(-6,-15.66)--(-5,-15.66)--cycle; %2
\draw [color=black, fill=black!20](-4.5,-14.79)--(-5,-15.66)--(-4,-15.66)--cycle; %1
\draw [color=black, fill=blue!20](-3.5,-14.79)--(-4,-15.66)--(-3,-15.66)--cycle; %2
\draw [color=black, fill=black!20](-2.5,-14.79)--(-3,-15.66)--(-2,-15.66)--cycle; %1
\draw [color=black, fill=blue!20](-1.5,-14.79)--(-2,-15.66)--(-1,-15.66)--cycle; %2
\draw [color=black, fill=black!20](-0.5,-14.79)--(-1,-15.66)--(0,-15.66)--cycle; %1
\draw [color=black, fill=black!20](0.5,-14.79)--(0,-15.66)--(1,-15.66)--cycle; %1
\draw [color=black, fill=blue!20](1.5,-14.79)--(1,-15.66)--(2,-15.66)--cycle; %2
\draw [color=black, fill=black!20](2.5,-14.79)--(2,-15.66)--(3,-15.66)--cycle; %1
\draw [color=black, fill=blue!20](3.5,-14.79)--(3,-15.66)--(4,-15.66)--cycle; %2
\draw [color=black, fill=black!20](4.5,-14.79)--(4,-15.66)--(5,-15.66)--cycle; %1
\draw [color=black, fill=blue!20](5.5,-14.79)--(5,-15.66)--(6,-15.66)--cycle; %2
\draw [color=black, fill=black!20](6.5,-14.79)--(6,-15.66)--(7,-15.66)--cycle; %1
\draw [color=black, fill=blue!20](7.5,-14.79)--(7,-15.66)--(8,-15.66)--cycle; %2
\draw [color=black, fill=black!20](8.5,-14.79)--(8,-15.66)--(9,-15.66)--cycle; %1


% nodos fila nueva ajustados
\draw (-8.5,-15.28) node [scale=0.65] {1};
\draw (-7.5,-15.28) node [scale=0.65] {2};
\draw (-6.5,-15.28) node [scale=0.65] {1};
\draw (-5.5,-15.28) node [scale=0.65] {2};
\draw (-4.5,-15.28) node [scale=0.65] {1};
\draw (-3.5,-15.28) node [scale=0.65] {2};
\draw (-2.5,-15.28) node [scale=0.65] {1};
\draw (-1.5,-15.28) node [scale=0.65] {2};
\draw (-0.5,-15.28) node [scale=0.65] {1};
\draw (0.5,-15.28) node [scale=0.65] {1};
\draw (1.5,-15.28) node [scale=0.65] {2};
\draw (2.5,-15.28) node [scale=0.65] {1};
\draw (3.5,-15.28) node [scale=0.65] {2};
\draw (4.5,-15.28) node [scale=0.65] {1};
\draw (5.5,-15.28) node [scale=0.65] {2};
\draw (6.5,-15.28) node [scale=0.65] {1};
\draw (7.5,-15.28) node [scale=0.65] {2};
\draw (7.5,-15.28) node [scale=0.65] {1};
\end{tikzpicture}
\end{center}

% \begin{center}
%     \begin{tikzpicture}[scale=0.7]
% %------------------
% \draw [ color=black, fill=black!20](0,0)--(-0.5,-0.87)--(0.5,-0.87)--cycle;
% \draw [color=black, fill=black!20](0.5,-0.87)--(0,-1.74)--(1,-1.74)--cycle;
% \draw [color=black, fill=black!20](-0.5,-0.87)--(0,-1.74)--(-1,-1.74)--cycle;
% \draw [color=black, fill=black!20](1,-1.74)--(1.5, -2.61)--(0.5,-2.61)--cycle;
% \draw [color=black, fill=black!20](-1,-1.74)--(-1.5, -2.61)--(-0.5,-2.61)--cycle;
% \draw [color=black, fill=black!20](1.5, -2.61)--(2,-3.48)--(1,-3.48)--cycle;
% \draw [color=black, fill=black!20](0.5, -2.61)--(1,-3.48)--(0,-3.48)--cycle;
% \draw [color=black, fill=black!20](-0.5, -2.61)--(-1,-3.48)--(0,-3.48)--cycle;
% \draw [color=black, fill=black!20](-1.5, -2.61)--(-2,-3.48)--(-1,-3.48)--cycle;
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw [ color=black, fill=black!20](-2,-3.48)--(-2.5,-4.35)--(-1.5,-4.35)--cycle;
% \draw [color=black, fill=black!20](-1.5,-4.35)--(-2,-5.22)--(-1,-5.22)--cycle;
% \draw [color=black, fill=black!20](-2.5,-4.35)--(-2,-5.22)--(-3,-5.22)--cycle;
% \draw [color=black, fill=black!20](-1,-5.22)--(-0.5, -6.09)--(-1.5,-6.09)--cycle;
% \draw [color=black, fill=black!20](-3,-5.22)--(-3.5, -6.09)--(-2.5,-6.09)--cycle;
% \draw [color=black, fill=black!20](-0.5, -6.09)--(0,-6.96)--(-1,-6.96)--cycle;
% \draw [color=black, fill=black!20](-1.5, -6.09)--(-1,-6.96)--(-2,-6.96)--cycle;
% \draw [color=black, fill=black!20](-2.5, -6.09)--(-3,-6.96)--(-2,-6.96)--cycle;
% \draw [color=black, fill=black!20](-3.5, -6.09)--(-4,-6.96)--(-3,-6.96)--cycle;
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw [ color=black, fill=black!20](2,-3.48)--(2.5,-4.35)--(1.5,-4.35)--cycle;
% \draw [color=black, fill=black!20](1.5,-4.35)--(2,-5.22)--(1,-5.22)--cycle;
% \draw [color=black, fill=black!20](2.5,-4.35)--(2,-5.22)--(3,-5.22)--cycle;
% \draw [color=black, fill=black!20](1,-5.22)--(0.5, -6.09)--(1.5,-6.09)--cycle;
% \draw [color=black, fill=black!20](3,-5.22)--(3.5, -6.09)--(2.5,-6.09)--cycle;
% \draw [color=black, fill=black!20](0.5, -6.09)--(0,-6.96)--(1,-6.96)--cycle;
% \draw [color=black, fill=black!20](1.5, -6.09)--(1,-6.96)--(2,-6.96)--cycle;
% \draw [color=black, fill=black!20](2.5, -6.09)--(3,-6.96)--(2,-6.96)--cycle;
% \draw [color=black, fill=black!20](3.5, -6.09)--(4,-6.96)--(3,-6.96)--cycle;
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%nodos
% \draw (0,-0.46) node [scale=0.65] {1};

% \draw (0.5,-1.4) node [scale=0.65] {1};
% \draw (-0.5,-1.4) node [scale=0.65] {1};

% \draw (1,-2.23) node [scale=0.65] {1};\draw (0,-2.23) node [scale=0.65] {0};
% \draw (-1,-2.23) node [scale=0.65] {1};

% \draw (1.5,-3.12) node [scale=0.65] {1};\draw (0.5,-3.12) node [scale=0.65] {1};
% \draw (-1.5,-3.12) node [scale=0.65] {1};\draw (-0.5,-3.12) node [scale=0.65] {1};

% \draw (2,-4.01) node [scale=0.8, thick] {\circled{1}};
% \draw (1,-4.01) node [scale=0.65] {0};
% \draw (-1,-4.01) node [scale=0.65] {0};
% \draw (-2,-4.01) node [scale=0.65] {1};
% \draw (0,-4.01) node [scale=0.65] {0};

% \draw (2.5,-4.9) node [scale=0.65] {1};
% \draw (0.5,-4.9) node [scale=0.65] {0};
% \draw (-2.5,-4.9) node [scale=0.65] {1};
% \draw (-0.5,-4.9) node [scale=0.65] {0};
% \draw (1.5,-4.9) node [scale=0.8, thick] {\circled{1}};
% \draw (-1.5,-4.9) node [scale=0.65] {1};

% \draw (3,-5.79) node [scale=0.65] {1};
% \draw (-0,-5.79) node [scale=0.65] {0};
% \draw (-3,-5.79) node [scale=0.65] {1};
% \draw (2,-5.79) node [scale=0.65] {0};
% \draw (-2,-5.79) node [scale=0.65] {0};
% \draw (-1,-5.79) node [scale=0.65] {1};
% \draw (1,-5.79) node [scale=0.8, thick] {\circled{1}};

% \draw (3.5,-6.68) node [scale=0.65] {1};
% \draw (-3.5,-6.68) node [scale=0.65] {1};
% \draw (-2.5,-6.68) node [scale=0.65] {1};
% \draw (-1.5,-6.68) node [scale=0.65] {1};
% \draw (-0.5,-6.68) node [scale=0.65] {1};
% \draw (0.5,-6.68) node [scale=0.8, thick] {\circled{1}};
% \draw (1.5,-6.68) node [scale=0.65] {1};
% \draw (2.5,-6.68) node [scale=0.65] {1};
% %%%%%otro triangulo abajo izda
% %%
% %%
% \draw [ color=black, fill=black!20](-4,-7)--(-4.5,-7.87)--(-3.5,-7.87)--cycle;
% \draw [color=black, fill=black!20](-3.5,-7.87)--(-4,-8.74)--(-3,-8.74)--cycle;
% \draw [color=black, fill=black!20](-4.5,-7.87)--(-4,-8.74)--(-5,-8.74)--cycle;
% \draw [color=black, fill=black!20](-3,-8.74)--(-2.5, -9.61)--(-3.5,-9.61)--cycle;
% \draw [color=black, fill=black!20](-5,-8.74)--(-5.5, -9.61)--(-4.5,-9.61)--cycle;
% \draw [color=black, fill=black!20](-2.5, -9.61)--(-2,-10.48)--(-3,-10.48)--cycle;
% \draw [color=black, fill=black!20](-3.5, -9.61)--(-3,-10.48)--(-4,-10.48)--cycle;
% \draw [color=black, fill=black!20](-4.5, -9.61)--(-5,-10.48)--(-4,-10.48)--cycle;
% \draw [color=black, fill=black!20](-5.5, -9.61)--(-6,-10.48)--(-5,-10.48)--cycle;
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw [ color=black, fill=black!20](-2,-10.48)--(-2.5,-11.35)--(-1.5,-11.35)--cycle;
% \draw [color=black, fill=black!20](-1.5,-11.35)--(-2,-12.22)--(-1,-12.22)--cycle;
% \draw [color=black, fill=black!20](-2.5,-11.35)--(-2,-12.22)--(-3,-12.22)--cycle;
% \draw [color=black, fill=black!20](-1,-12.22)--(-0.5, -13.09)--(-1.5,-13.09)--cycle;
% \draw [color=black, fill=black!20](-3,-12.22)--(-3.5, -13.09)--(-2.5,-13.09)--cycle;
% \draw [color=black, fill=black!20](-0.5, -13.09)--(0,-13.96)--(-1,-13.96)--cycle;
% \draw [color=black, fill=black!20](-1.5, -13.09)--(-1,-13.96)--(-2,-13.96)--cycle;
% \draw [color=black, fill=black!20](-2.5, -13.09)--(-3,-13.96)--(-2,-13.96)--cycle;
% \draw [color=black, fill=black!20](-3.5, -13.09)--(-4,-13.96)--(-3,-13.96)--cycle;
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw [ color=black, fill=black!20](-6,-10.48)--(-5.5,-11.35)--(-6.5,-11.35)--cycle;
% \draw [color=black, fill=black!20](-6.5,-11.35)--(-6,-12.22)--(-7,-12.22)--cycle;
% \draw [color=black, fill=black!20](-5.5,-11.35)--(-6,-12.22)--(-5,-12.22)--cycle;
% \draw [color=black, fill=black!20](-7,-12.22)--(-7.5, -13.09)--(-6.5,-13.09)--cycle;
% \draw [color=black, fill=black!20](-5,-12.22)--(-4.5, -13.09)--(-5.5,-13.09)--cycle;
% \draw [color=black, fill=black!20](-7.5, -13.09)--(-8,-13.96)--(-7,-13.96)--cycle;
% \draw [color=black, fill=black!20](-6.5, -13.09)--(-7,-13.96)--(-6,-13.96)--cycle;
% \draw [color=black, fill=black!20](-5.5, -13.09)--(-5,-13.96)--(-6,-13.96)--cycle;
% \draw [color=black, fill=black!20](-4.5, -13.09)--(-4,-13.96)--(-5,-13.96)--cycle;
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%nodos
% \draw (-4,-7.46) node [scale=0.65] {1};

% \draw (-3.5,-8.4) node [scale=0.65] {1};
% \draw (-4.5,-8.4) node [scale=0.65] {1};

% \draw (-3,-9.23) node [scale=0.65] {1};
% \draw (-4,-9.23) node [scale=0.65] {0};
% \draw (-5,-9.23) node [scale=0.65] {1};
% %hasta aqui los nodos de arriba

% \draw (-2.5,-10.12) node [scale=0.65] {1};
% \draw (-3.5,-10.12) node [scale=0.65] {1};
% \draw (-4.5,-10.12) node [scale=0.65] {1};
% \draw (-5.5,-10.12) node [scale=0.65] {1};

% \draw (-2,-11.01) node [scale=0.8, thick] {\circled{1}};
% \draw (-3,-11.01) node [scale=0.65] {0};
% \draw (-5,-11.01) node [scale=0.65] {0};
% \draw (-6,-11.01) node [scale=0.65] {1};
% \draw (-4,-11.01) node [scale=0.65] {0};

% \draw (-1.5,-11.9) node [scale=0.65] {1};
% \draw (-3.5,-11.9) node [scale=0.65] {0};
% \draw (-6.5,-11.9) node [scale=0.65] {1};
% \draw (-4.5,-11.9) node [scale=0.65] {0};
% \draw (-2.5,-11.9) node [scale=0.8, thick] {\circled{1}};
% \draw (-5.5,-11.9) node [scale=0.65] {1};

% \draw (-1,-12.79) node [scale=0.65] {1};\draw (-4,-12.79) node [scale=0.65] {0};
% \draw (-7,-12.79) node [scale=0.65] {1};\draw (-2,-12.79) node [scale=0.65] {0};\draw (-6,-12.79) node [scale=0.65] {0};
% \draw (-5,-12.79) node [scale=0.65] {1};
% \draw (-3,-12.79) node [scale=0.8, thick] {\circled{1}};

% \draw (-0.5,-13.68) node [scale=0.65] {1};
% \draw (-7.5,-13.68) node [scale=0.65] {1};
% \draw (-6.5,-13.68) node [scale=0.65] {1};
% \draw (-5.5,-13.68) node [scale=0.65] {1};
% \draw (-4.5,-13.68) node [scale=0.65] {1};
% \draw (-3.5,-13.68) node [scale=0.8, thick] {\circled{1}};
% \draw (-2.5,-13.68) node [scale=0.65] {1};
% \draw (-1.5,-13.68) node [scale=0.65] {1};

% %%% triangulo abajo dcha
% %%
% %%
% \draw [ color=black, fill=black!20](4,-7)--(4.5,-7.87)--(3.5,-7.87)--cycle;
% \draw [color=black, fill=black!20](3.5,-7.87)--(4,-8.74)--(3,-8.74)--cycle;
% \draw [color=black, fill=black!20](4.5,-7.87)--(4,-8.74)--(5,-8.74)--cycle;
% \draw [color=black, fill=black!20](3,-8.74)--(2.5, -9.61)--(3.5,-9.61)--cycle;
% \draw [color=black, fill=black!20](5,-8.74)--(5.5, -9.61)--(4.5,-9.61)--cycle;
% \draw [color=black, fill=black!20](2.5, -9.61)--(2,-10.48)--(3,-10.48)--cycle;
% \draw [color=black, fill=black!20](3.5, -9.61)--(3,-10.48)--(4,-10.48)--cycle;
% \draw [color=black, fill=black!20](4.5, -9.61)--(5,-10.48)--(4,-10.48)--cycle;
% \draw [color=black, fill=black!20](5.5, -9.61)--(6,-10.48)--(5,-10.48)--cycle;
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw [ color=black, fill=black!20](2,-10.48)--(2.5,-11.35)--(1.5,-11.35)--cycle;
% \draw [color=black, fill=black!20](1.5,-11.35)--(2,-12.22)--(1,-12.22)--cycle;
% \draw [color=black, fill=black!20](2.5,-11.35)--(2,-12.22)--(3,-12.22)--cycle;
% \draw [color=black, fill=black!20](1,-12.22)--(0.5, -13.09)--(1.5,-13.09)--cycle;
% \draw [color=black, fill=black!20](3,-12.22)--(3.5, -13.09)--(2.5,-13.09)--cycle;
% \draw [color=black, fill=black!20](0.5, -13.09)--(0,-13.96)--(1,-13.96)--cycle;
% \draw [color=black, fill=black!20](1.5, -13.09)--(1,-13.96)--(2,-13.96)--cycle;
% \draw [color=black, fill=black!20](2.5, -13.09)--(3,-13.96)--(2,-13.96)--cycle;
% \draw [color=black, fill=black!20](3.5, -13.09)--(4,-13.96)--(3,-13.96)--cycle;
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw [ color=black, fill=black!20](6,-10.48)--(5.5,-11.35)--(6.5,-11.35)--cycle;
% \draw [color=black, fill=black!20](6.5,-11.35)--(6,-12.22)--(7,-12.22)--cycle;
% \draw [color=black, fill=black!20](5.5,-11.35)--(6,-12.22)--(5,-12.22)--cycle;
% \draw [color=black, fill=black!20](7,-12.22)--(7.5, -13.09)--(6.5,-13.09)--cycle;
% \draw [color=black, fill=black!20](5,-12.22)--(4.5, -13.09)--(5.5,-13.09)--cycle;
% \draw [color=black, fill=black!20](7.5, -13.09)--(8,-13.96)--(7,-13.96)--cycle;
% \draw [color=black, fill=black!20](6.5, -13.09)--(7,-13.96)--(6,-13.96)--cycle;
% \draw [color=black, fill=black!20](5.5, -13.09)--(5,-13.96)--(6,-13.96)--cycle;
% \draw [color=black, fill=black!20](4.5, -13.09)--(4,-13.96)--(5,-13.96)--cycle;
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%nodos
% \draw (4,-7.46) node [scale=0.65] {1};




% \draw (4.5,-8.4) node [scale=0.65] {1};
% \draw (3.5,-8.4) node [scale=0.65] {1};

% \draw (3,-9.23) node [scale=0.65] {1};
% \draw (4,-9.23) node [scale=0.65] {0};
% \draw (5,-9.23) node [scale=0.65] {1};
% %hasta aqui los nodos de arriba

% \draw (2.5,-10.12) node [scale=0.65] {1};
% \draw (3.5,-10.12) node [scale=0.65] {1};
% \draw (4.5,-10.12) node [scale=0.65] {1};
% \draw (5.5,-10.12) node [scale=0.65] {1};

% \draw (2,-11.01) node [scale=0.65] {1};
% \draw (3,-11.01) node [scale=0.65] {0};
% \draw (5,-11.01) node [scale=0.65] {0};
% \draw (6,-11.01) node [scale=0.65] {1};
% \draw (4,-11.01) node [scale=0.65] {0};

% \draw (1.5,-11.9) node [scale=0.65] {1};
% \draw (3.5,-11.9) node [scale=0.65] {0};
% \draw (6.5,-11.9) node [scale=0.65] {1};
% \draw (4.5,-11.9) node [scale=0.65] {0};
% \draw (2.5,-11.9) node [scale=0.65] {1};
% \draw (5.5,-11.9) node [scale=0.65] {1};

% \draw (1,-12.79) node [scale=0.65] {1};
% \draw (4,-12.79) node [scale=0.65] {0};
% \draw (7,-12.79) node [scale=0.65] {1};
% \draw (2,-12.79) node [scale=0.65] {0};
% \draw (6,-12.79) node [scale=0.65] {0};
% \draw (5,-12.79) node [scale=0.65] {1};
% \draw (3,-12.79) node [scale=0.65] {1};

% \draw (0.5,-13.68) node [scale=0.65] {1};
% \draw (7.5,-13.68) node [scale=0.65] {1};
% \draw (6.5,-13.68) node [scale=0.65] {1};
% \draw (5.5,-13.68) node [scale=0.65] {1};
% \draw (4.5,-13.68) node [scale=0.65] {1};
% \draw (3.5,-13.68) node [scale=0.65] {1};
% \draw (2.5,-13.68) node [scale=0.65] {1};
% \draw (1.5,-13.68) node [scale=0.65] {1};


% %% Los unos del triangulo blanco de en medio
% \draw (0,-7.46) node [scale=0.8,  thick] {\circled{0}};
% \draw (1,-7.46) node [scale=0.65] {0};
% \draw (-1,-7.46) node [scale=0.65] {0};
% \draw (-2,-7.46) node [scale=0.65] {0};
% \draw (2,-7.46) node [scale=0.65] {0};
% \draw (3,-7.46) node [scale=0.65] {0};
% \draw (-3,-7.46) node [scale=0.65] {0};

% \draw (0.5,-8.4) node [scale=0.65] {0};
% \draw (-0.5,-8.4) node [scale=0.8, thick] {\circled{0}};
% \draw (-1.5,-8.4) node [scale=0.65] {0};
% \draw (1.5,-8.4) node [scale=0.65] {0};
% \draw (2.5,-8.4) node [scale=0.65] {0};
% \draw (-2.5,-8.4) node [scale=0.65] {0};

% \draw (0,-9.23) node [scale=0.65] {0};
% \draw (1,-9.23) node [scale=0.65] {0};
% \draw (-1,-9.23) node [scale=0.8, thick] {\circled{0}};
% \draw (-2,-9.23) node [scale=0.65] {0};
% \draw (2,-9.23) node [scale=0.65] {0};

% \draw (0.5,-10.12) node [scale=0.65] {0};
% \draw (-0.5,-10.12) node [scale=0.65] {0};
% \draw (-1.5,-10.12) node [scale=0.8, thick] {\circled{0}};
% \draw (1.5,-10.12) node [scale=0.65] {0};

% \draw (0,-11.01) node [scale=0.65] {0};
% \draw (1,-11.01) node [scale=0.65] {0};
% \draw (-1,-11.01) node [scale=0.65] {0};

% \draw (0.5,-11.9) node [scale=0.65] {0};
% \draw (-0.5,-11.9) node [scale=0.65] {0};

% \draw (0,-12.79) node [scale=0.65] {0};

%  \end{tikzpicture}
% \end{center}
